Multiple Code Hashing for Efficient Image Retrieval

Due to its low storage cost and fast query speed, hashing has been widely used in large-scale image retrieval tasks. Hash bucket search returns data points within a given Hamming radius to each query, which can enable search at a constant or sub-linear time cost. However, existing hashing methods cannot achieve satisfactory retrieval performance for hash bucket search in complex scenarios, since they learn only one hash code for each image. More specifically, by using one hash code to represent one image, existing methods might fail to put similar image pairs to the buckets with a small Hamming distance to the query when the semantic information of images is complex. As a result, a large number of hash buckets need to be visited for retrieving similar images, based on the learned codes. This will deteriorate the efficiency of hash bucket search. In this paper, we propose a novel hashing framework, called multiple code hashing (MCH), to improve the performance of hash bucket search. The main idea of MCH is to learn multiple hash codes for each image, with each code representing a different region of the image. Furthermore, we propose a deep reinforcement learning algorithm to learn the parameters in MCH. To the best of our knowledge, this is the first work that proposes to learn multiple hash codes for each image in image retrieval. Experiments demonstrate that MCH can achieve a significant improvement in hash bucket search, compared with existing methods that learn only one hash code for each image.

==> figure/F1-16bits.tex <==
%---------------figure starts---------------
\begin{figure*}[!htb]
\centering
\begin{tikzpicture}[scale=0.85]
  \begin{groupplot}[legend cell align={left},
    group style={
      group size=3 by 1,
      x descriptions at=edge bottom,
    %   y descriptions at=edge left,
    },
    height=5cm,width=6.5cm,/tikz/font=\small,
    xlabel=Number of Bits,
    ]
    \nextgroupplot[title={NUS-WIDE},ylabel=F1,ylabel style={yshift=-8pt},ymin=-0.01,xmin=-20,ytick={0,0.05,0.1,0.15,0.2,0.25}, yticklabels={0,0.05,0.1,0.15,0.2,0.25}, xtick={0,200,400,600,800,1000}, xticklabels={0,200,400,600,800,1000}]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(14.3762,0.0005)(35.1533,0.0008)(68.0400,0.0015)(112.2403,0.0044)(293.1339,0.0072)(382.6328,0.0099)(406.5144,0.0126)(414.0964,0.0152)(421.4744,0.0178)(456.4808,0.0204)(555.3324,0.0229)(720.8240,0.0255)(919.1256,0.0280)};
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(11.5355,0.0009)(17.6070,0.0015)(30.4157,0.0030)(76.3608,0.0090)(126.8098,0.0147)(173.9230,0.0204)(212.8958,0.0260)(251.5981,0.0315)(290.6596,0.0369)(332.6750,0.0422)(379.5292,0.0475)(431.0726,0.0526)(485.4190,0.0577)(542.7961,0.0627)(601.9401,0.0677)(737.1616,0.0798)(851.5807,0.0914)};
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(4.4881,0.0031)(9.3015,0.0093)(13.6218,0.0155)(23.5223,0.0305)(34.5897,0.0452)(45.0066,0.0595)(57.7698,0.0734)(71.4366,0.0871)(83.8507,0.1004)(96.9511,0.1134)(110.9784,0.1262)(126.3523,0.1386)(158.0341,0.1624)(196.1117,0.1850)(239.2908,0.2064)(288.0580,0.2268)(333.2015,0.2464)};
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(6.5586,0.0032)(14.4143,0.0094)(21.5748,0.0155)(37.4858,0.0306)(55.8150,0.0453)(74.3446,0.0597)(93.3346,0.0737)(113.3562,0.0874)(132.2021,0.1006)(153.5145,0.1136)(175.7102,0.1264)(200.1521,0.1388)(252.4968,0.1625)(306.4989,0.1852)(370.2000,0.2066)(432.6825,0.2271)(502.4690,0.2467)};
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(8.0313,0.0032)(16.7043,0.0097)(23.9823,0.0160)(41.1739,0.0317)(57.0501,0.0470)(72.7014,0.0619)(87.8637,0.0765)(103.6530,0.0907)(119.3974,0.1045)(135.3182,0.1181)(151.0453,0.1314)(168.4084,0.1442)(209.9714,0.1687)(258.0688,0.1918)(308.9977,0.2136)(369.3466,0.2341)(446.3800,0.2538)};
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(10.7438,0.0033)(23.6882,0.0097)(36.0778,0.0162)(63.2018,0.0320)(85.6494,0.0474)(111.1712,0.0625)(136.4854,0.0771)(163.9661,0.0914)(188.4822,0.1054)(216.4860,0.1190)(244.5422,0.1323)(273.5170,0.1452)(338.3772,0.1697)(412.5380,0.1929)(485.5129,0.2147)(571.2488,0.2353)(681.1688,0.2550)};
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(2.3952,0.0032)(4.1726,0.0096)(5.7159,0.0160)(9.1950,0.0315)(12.8212,0.0468)(16.3435,0.0616)(19.7838,0.0761)(23.6877,0.0903)(27.8988,0.1041)(31.8988,0.1176)(36.4661,0.1307)(40.1374,0.1436)(50.1677,0.1684)(62.7220,0.1919)(79.4281,0.2141)(95.8783,0.2349)(125.7674,0.2549)};
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(3.2599,0.0033)(6.2368,0.0098)(8.8292,0.0162)(15.8166,0.0320)(22.2097,0.0474)(28.7386,0.0624)(35.6494,0.0770)(43.1000,0.0912)(50.8215,0.1052)(59.6618,0.1187)(67.5228,0.1320)(78.1687,0.1449)(99.5795,0.1697)(130.8654,0.1931)(166.6152,0.2151)(215.3440,0.2360)(271.3073,0.2559)};
    \addplot [color=orange,line width=0.85pt]coordinates{(9.9738,0.0032)(21.8686,0.0094)(33.6592,0.0156)(59.9803,0.0307)(84.3572,0.0454)(111.4446,0.0598)(141.4234,0.0737)(170.7681,0.0873)(198.6966,0.1006)(228.7847,0.1135)(258.8116,0.1261)(288.2250,0.1383)(360.9061,0.1619)(435.7537,0.1839)(532.9270,0.2046)(631.1000,0.2241)(754.0386,0.2428)};
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(12.0178,0.0032)(28.1217,0.0095)(42.3385,0.0157)(75.6916,0.0310)(109.3155,0.0458)(145.4096,0.0603)(182.6996,0.0744)(218.0999,0.0882)(254.0157,0.1016)(290.1150,0.1147)(329.0242,0.1275)(365.8258,0.1398)(449.0523,0.1635)(543.6104,0.1857)(649.6550,0.2067)(755.1706,0.2265)(881.4194,0.2454)};
    \addplot [color=black,line width=0.85pt]coordinates{(7.9048,0.0031)(17.9214,0.0093)(26.8100,0.0155)(48.5534,0.0306)(70.2621,0.0452)(93.6659,0.0596)(116.4177,0.0735)(139.3210,0.0870)(161.4924,0.1003)(182.2528,0.1133)(208.2043,0.1260)(236.2992,0.1385)(293.1250,0.1619)(352.7038,0.1839)(433.2213,0.2043)(508.4279,0.2238)(615.2423,0.2422)};
    \addplot [color=black,dashed, line width=0.85pt]coordinates{(9.9929,0.0032)(23.0107,0.0094)(36.0812,0.0156)(66.5786,0.0309)(95.2253,0.0458)(126.0389,0.0603)(153.9502,0.0744)(179.7752,0.0881)(206.6556,0.1016)(233.1035,0.1147)(266.9485,0.1275)(298.9710,0.1401)(361.2939,0.1638)(431.2088,0.1859)(515.3697,0.2067)(605.5458,0.2263)(722.4215,0.2450)};
    \nextgroupplot[title={MS-COCO},ymin=-0.01,xmin=-100,xtick={0,1000,2000,3000,4000}, xticklabels={0,1000,2000,3000,4000}]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(34.3992,0.0011)(58.1258,0.0018)(74.0624,0.0034)(389.1064,0.0149)(556.9916,0.0277)(1202.8284,0.0396)(1509.6104,0.0504)(1588.3884,0.0607)(1607.0286,0.0706)(1703.5138,0.0802)(2152.9054,0.0894)(2930.6132,0.0983)(3662.7774,0.1067)};
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(14.8214,0.0026)(22.0760,0.0043)(38.5200,0.0084)(160.3447,0.0377)(307.9961,0.0693)(480.3506,0.0953)(655.6954,0.1166)(815.6878,0.1357)(982.6346,0.1531)(1162.5803,0.1691)(1374.1365,0.1840)(1599.0660,0.1978)(1850.0021,0.2106)(2336.5951,0.2339)(2811.2256,0.2541)(3317.2789,0.2719)};
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(7.4648,0.0074)(16.6808,0.0214)(25.4194,0.0344)(45.9842,0.0637)(67.4748,0.0892)(90.6318,0.1118)(115.3553,0.1321)(143.0644,0.1505)(171.3534,0.1676)(200.7384,0.1832)(231.4906,0.1979)(264.5668,0.2118)(345.5649,0.2369)(430.9142,0.2593)(524.1349,0.2796)(625.1752,0.2983)(766.6641,0.3153)};
    \addplot [color=black!40!green,dashed, line width=0.85pt]coordinates{(14.0078,0.0076)(33.0079,0.0219)(50.1782,0.0353)(94.1974,0.0650)(137.0458,0.0909)(181.3387,0.1137)(229.1654,0.1341)(278.5143,0.1526)(333.1675,0.1697)(381.2122,0.1854)(439.1958,0.2000)(504.8729,0.2137)(639.4582,0.2385)(774.6436,0.2606)(938.3046,0.2806)(1108.3195,0.2988)(1313.0294,0.3153)};
    \addplot [color=black!10!red,line width=0.85pt]coordinates{(22.3440,0.0090)(56.5448,0.0262)(83.6540,0.0423)(146.1504,0.0786)(218.8516,0.1095)(295.7188,0.1333)(380.0184,0.1536)(455.3080,0.1720)(552.4392,0.1886)(665.5912,0.2038)(774.9652,0.2179)(888.2208,0.2312)(1186.0744,0.2544)(1608.6332,0.2748)(1955.4944,0.2929)(2392.0748,0.3091)(2881.1920,0.3238)};
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(26.7256,0.0095)(62.0664,0.0272)(94.7460,0.0438)(171.0396,0.0811)(247.5108,0.1116)(323.7864,0.1373)(420.6248,0.1588)(508.5556,0.1776)(628.2832,0.1944)(753.5528,0.2095)(892.9936,0.2233)(1053.9972,0.2359)(1441.4884,0.2584)(1858.0240,0.2780)(2322.9740,0.2950)(2812.8052,0.3103)(3436.8208,0.3243)};
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(7.5768,0.0063)(16.2112,0.0176)(26.1324,0.0282)(47.1392,0.0524)(67.7080,0.0742)(90.8664,0.0942)(114.4196,0.1129)(136.6384,0.1304)(159.7620,0.1468)(182.4828,0.1623)(208.0888,0.1769)(237.5484,0.1908)(301.9416,0.2163)(363.1928,0.2394)(429.0544,0.2606)(511.9812,0.2803)(596.9444,0.2982)(674.9796,0.3147)};
    \addplot [color=black!40!blue,dashed, line width=0.85pt]coordinates{(13.1624,0.0066)(30.8416,0.0190)(45.5748,0.0307)(87.9048,0.0571)(127.6128,0.0804)(161.5008,0.1009)(203.3128,0.1198)(246.9484,0.1373)(292.9096,0.1539)(334.3488,0.1697)(396.8068,0.1845)(447.6300,0.1985)(556.6340,0.2243)(689.8712,0.2475)(835.0512,0.2684)(1012.2932,0.2876)(1153.3524,0.3052)(1374.4952,0.3212)};
    \addplot [color=orange, line width=0.85pt]coordinates{(17.8649,0.0095)(41.7294,0.0272)(63.6208,0.0436)(117.1883,0.0801)(177.6101,0.1103)(243.8839,0.1330)(317.4897,0.1523)(392.4322,0.1692)(474.8455,0.1844)(563.5980,0.1984)(658.8730,0.2113)(755.1025,0.2232)(970.7359,0.2446)(1198.2925,0.2636)(1428.3147,0.2806)(1674.2762,0.2961)(1928.9674,0.3103)};
    \addplot [color=orange,dashed, line width=0.85pt]coordinates{(27.8526,0.0096)(64.7873,0.0276)(99.4820,0.0442)(183.3155,0.0807)(266.9813,0.1109)(358.8204,0.1334)(462.7237,0.1523)(569.6006,0.1687)(680.9683,0.1834)(815.2180,0.1968)(943.5571,0.2090)(1087.4220,0.2203)(1380.4150,0.2403)(1716.4424,0.2580)(2074.6297,0.2737)(2447.1718,0.2880)(2777.7973,0.3011)};
    \addplot [color=black, line width=0.85pt]coordinates{(16.4779,0.0090)(37.5078,0.0260)(57.2219,0.0418)(104.7385,0.0772)(155.5960,0.1059)(214.8090,0.1284)(275.6227,0.1478)(343.7960,0.1649)(411.8022,0.1805)(491.3185,0.1946)(567.7894,0.2077)(647.0769,0.2199)(826.1368,0.2418)(1032.4923,0.2615)(1254.3070,0.2789)(1484.7236,0.2948)(1748.9063,0.3092)};
    \addplot [color=black,dashed, line width=0.85pt]coordinates{(25.0620,0.0091)(59.6656,0.0263)(89.3978,0.0421)(163.5502,0.0774)(242.8305,0.1060)(313.4029,0.1281)(392.7938,0.1471)(485.6858,0.1638)(587.0861,0.1788)(685.4236,0.1923)(785.0545,0.2048)(899.7868,0.2164)(1139.9750,0.2372)(1404.8813,0.2556)(1730.9481,0.2718)(2110.9606,0.2864)(2491.0276,0.2997)};
    \nextgroupplot[title={MIR FLICKR},xtick={0,1000,3000,5000,7000}, xticklabels={0,1000,3000,5000,7000},legend style={font=\tiny,at={(1.05,1)},anchor=north west},ymin=-0.01,xmin=-20]
    \addplot [color=black!40!yellow,line width=0.85pt]coordinates{(183.5506,0.0045)(360.5736,0.0074)(421.2364,0.0145)(1825.5602,0.0679)(4699.7624,0.1269)(5639.1008,0.1794)(7328.9198,0.1893)};
    \addplot [color=black!40!yellow,dashed,line width=0.85pt]coordinates{(104.4132,0.0061)(174.4958,0.0100)(308.7730,0.0197)(1008.0492,0.0559)(1575.3990,0.0892)(2536.6715,0.1203)(3424.8440,0.1491)(4031.6488,0.1761)(4472.1678,0.2015)(5394.9223,0.2255)(6831.0334,0.2481)};
    \addplot [color=black!40!green, line width=0.85pt]coordinates{(27.1938,0.0226)(120.5717,0.1058)(256.0171,0.1973)(421.5087,0.2771)(674.5864,0.3471)(1055.5658,0.4086)(1488.2958,0.4630)(2029.0434,0.5109)(2653.3208,0.5531)};
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(52.3695,0.0224)(238.6167,0.1051)(517.8214,0.1958)(891.5924,0.2747)(1494.3947,0.3436)(2219.1700,0.4039)(3185.0855,0.4571)(4292.2316,0.5037)(5657.6322,0.5448)};
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(39.6437,0.0233)(167.9993,0.1090)(338.4973,0.2035)(491.2510,0.2869)(711.6649,0.3605)(1109.3090,0.4253)(1742.2374,0.4818)(2519.7075,0.5322)(3147.9920,0.5773)};
    \addplot [color=black!10!red,dashed, line width=0.85pt]coordinates{(78.2825,0.0233)(323.1594,0.1090)(613.1918,0.2034)(968.9076,0.2866)(1817.3077,0.3589)(2976.4908,0.4227)(4113.4086,0.4793)(5289.5726,0.5298)(6629.9587,0.5748)};
    \addplot [color=black!40!blue, line width=0.85pt]coordinates{(20.5606,0.0228)(71.8365,0.1069)(126.9111,0.1999)(178.7221,0.2819)(241.0229,0.3544)(331.2262,0.4189)(440.7000,0.4757)(583.4141,0.5259)(748.9535,0.5698)};
    \addplot [color=black!40!blue,dashed, line width=0.85pt]coordinates{(30.4291,0.0230)(105.9473,0.1079)(193.7386,0.2014)(300.5060,0.2835)(471.8030,0.3558)(693.3160,0.4192)(914.9837,0.4748)(1145.9260,0.5247)(1430.2129,0.5685)};
    \addplot [color=orange, line width=0.85pt]coordinates{(25.6990,0.0228)(122.1661,0.1072)(240.0326,0.2009)(345.4451,0.2835)(546.9442,0.3566)(798.6941,0.4217)(1081.1976,0.4791)(1357.7386,0.5301)(1828.8768,0.5748)};
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(39.0256,0.0229)(176.1272,0.1073)(371.3712,0.2007)(636.9777,0.2828)(1112.5585,0.3555)(1561.1676,0.4198)(2189.8736,0.4767)(2739.6454,0.5265)(3726.4165,0.5703)};
    \addplot [color=black,line width=0.85pt]coordinates{(27.6756,0.0227)(160.2066,0.1062)(294.4747,0.1990)(373.8858,0.2815)(496.8887,0.3554)(757.5954,0.4208)(1114.5458,0.4778)(1390.6251,0.5279)(1851.9996,0.5708)};
    \addplot [color=black,dashed,line width=0.85pt]coordinates{(45.3556,0.0227)(247.8515,0.1062)(405.4562,0.1990)(530.8020,0.2813)(912.9313,0.3543)(1338.7612,0.4178)(1898.0441,0.4735)(2519.6227,0.5213)(2813.8291,0.5629)};
    \legend{LSH,ITQ,{MCH-KSH},MCH,MCH-HashNet,HashNet,MCH-ADSH,ADSH,MCH-DCH,DCH,MCH-MMHH,MMHH};
  \end{groupplot}
\end{tikzpicture}
\caption{The F1-bucket curves on the three benchmark datasets with 16 bits.}
\label{fig:f1_bucket_16}
\end{figure*}
%---------------figure ends---------------


==> figure/F1-32bits.tex <==
%---------------figure starts---------------
\begin{figure*}[!htb]
\centering
\begin{tikzpicture}[scale=0.85]
  \begin{groupplot}[legend cell align={left},
    group style={
      group size=3 by 1,
      x descriptions at=edge bottom,
    %   y descriptions at=edge left,
    },
    height=5cm,width=6.5cm,/tikz/font=\small,
    xlabel=Number of Bits,
    ]
    \nextgroupplot[title={NUS-WIDE},ylabel=F1,ylabel style={yshift=-8pt},ymin=-0.01,xmin=-20,ytick={0,0.05,0.1,0.15,0.2,0.25}, yticklabels={0,0.05,0.1,0.15,0.2,0.25}]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(215596.1915,0.0002)(585580.6565,0.0006)(1028798.7074,0.0010)(2046819.2344,0.0019)(4006321.5018,0.0037)(6465151.7332,0.0054)(7991628.8489,0.0071)(9331536.1350,0.0087)(11391548.5342,0.0104)(14141642.2516,0.0120)};  % LSH
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(135062.8926,0.0010)(231525.7432,0.0016)(477334.8772,0.0032)(1019210.8682,0.0064)(1579736.5411,0.0095)(2196875.5823,0.0125)(2856154.5118,0.0155)(3502177.4847,0.0185)(4207293.6574,0.0214)(4941141.9290,0.0243)(5682802.8710,0.0272)(6430771.2068,0.0300)(7241411.3254,0.0328)(8051318.1304,0.0356)(8833864.8518,0.0384)(9678449.2870,0.0411)(10537725.2158,0.0438)(11392312.7007,0.0465)(12258713.1974,0.0492)(13156896.9683,0.0518)};  % ITQ
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(13773.3243,0.0032)(35541.5374,0.0097)(60305.8509,0.0160)(126763.6423,0.0315)(199101.1461,0.0467)(282341.1295,0.0615)(376374.9099,0.0759)(465266.7029,0.0899)(579928.1442,0.1036)(698789.7910,0.1170)(842452.5116,0.1301)(1011102.4171,0.1427)(1329781.8185,0.1671)(1785963.4150,0.1901)(2351522.1441,0.2118)(3085145.9139,0.2325)(3940369.4059,0.2523)}; % MCH-KSH 
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(23084.6617,0.0033)(69745.8723,0.0097)(118455.0435,0.0160)(234742.3217,0.0316)(363700.0987,0.0467)(536160.2614,0.0615)(702866.9051,0.0759)(861902.4802,0.0900)(1061857.8695,0.1037)(1265230.9140,0.1170)(1518304.2417,0.1300)(1811551.7380,0.1427)(2409216.9031,0.1670)(3185057.5767,0.1899)(4096239.3001,0.2117)(5201899.6849,0.2323)(6543763.2423,0.2521)}; % KSH
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(60165.2538,0.0033)(152008.0469,0.0100)(244464.3902,0.0165)(447368.0270,0.0327)(685233.0217,0.0484)(876875.2989,0.0637)(1070798.6841,0.0786)(1329019.2523,0.0932)(1558864.1421,0.1074)(1812374.9144,0.1212)(2057949.2500,0.1346)(2320559.5185,0.1477)(2875745.4121,0.1727)(3658497.7788,0.1961)(4538718.0945,0.2182)(5712022.1380,0.2391)(7204157.9729,0.2590)}; % MCH-HashNet
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(78702.9573,0.0034)(215124.5950,0.0101)(330770.5530,0.0167)(655755.7752,0.0330)(956738.1594,0.0489)(1223140.7494,0.0643)(1608952.4197,0.0794)(1967545.0926,0.0940)(2307215.0935,0.1083)(2620453.6178,0.1222)(3077377.7610,0.1357)(3536285.9332,0.1488)(4608449.8051,0.1738)(5793079.3213,0.1972)(7356132.6421,0.2193)(9314795.0166,0.2402)(11610692.1420,0.2601)}; % HashNet
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(2825.3522,0.0034)(7605.5725,0.0100)(12327.1329,0.0166)(24098.1957,0.0329)(38817.6634,0.0488)(51326.0281,0.0643)(64019.5290,0.0795)(77830.1533,0.0943)(94093.8603,0.1087)(108991.2735,0.1228)(128723.1484,0.1365)(148755.2706,0.1500)(190610.6485,0.1757)(244292.7032,0.2000)(315416.5734,0.2227)(435213.1438,0.2442)(655653.1871,0.2645)}; % MCH-ADSH
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(4046.4182,0.0034)(11862.6854,0.0102)(20507.3826,0.0170)(41237.6467,0.0334)(63658.7450,0.0495)(86366.2283,0.0652)(109039.6594,0.0804)(139430.5711,0.0953)(173284.1354,0.1098)(208043.0993,0.1239)(248976.6509,0.1377)(285971.7756,0.1511)(396649.3024,0.1767)(559749.5479,0.2008)(815520.9918,0.2234)(1384013.9943,0.2448)(2160852.4910,0.2652)}; % ADSH
    \addplot [color=orange,line width=0.85pt]coordinates{(27308.4835,0.0031)(74936.4606,0.0093)(127045.6251,0.0155)(259618.9650,0.0306)(391893.7794,0.0452)(565411.8816,0.0596)(731153.6770,0.0737)(909018.6030,0.0874)(1098804.6841,0.1008)(1351577.5871,0.1138)(1584609.2019,0.1264)(1863244.4556,0.1387)(2387668.1465,0.1622)(3071559.4242,0.1842)(3897855.9575,0.2048)(4930145.5744,0.2245)(6300360.9554,0.2432)}; % MCH-DCH 
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(46680.3775,0.0032)(132514.1319,0.0095)(220970.4137,0.0157)(483850.5210,0.0311)(758628.4418,0.0460)(1079302.8304,0.0605)(1400025.3146,0.0747)(1814708.2902,0.0885)(2293763.0219,0.1020)(2689113.1145,0.1152)(3143508.6402,0.1279)(3620784.0576,0.1403)(4842867.6241,0.1640)(6239198.0697,0.1861)(7965968.4298,0.2068)(10091409.9052,0.2266)(12885706.8772,0.2455)}; % DCH
    \addplot [color=black,line width=0.85pt]coordinates{(12271.8920,0.0031)(38750.5826,0.0094)(64581.1778,0.0155)(138821.7062,0.0306)(215718.4379,0.0454)(326595.9800,0.0599)(417530.7186,0.0739)(505409.6532,0.0877)(612842.6048,0.1009)(792802.5286,0.1140)(892074.2036,0.1268)(1002157.6567,0.1392)(1239139.2571,0.1628)(1600211.6871,0.1850)(1990036.4763,0.2058)(2594018.9350,0.2255)(3606297.3941,0.2442)}; % MCH-MMHH
    \addplot [color=black,dashed, line width=0.85pt]coordinates{(22928.5627,0.0032)(75910.2498,0.0094)(130665.6732,0.0157)(326068.0705,0.0309)(528454.7654,0.0458)(759808.0344,0.0603)(1000092.9942,0.0744)(1250352.9381,0.0881)(1489126.1541,0.1015)(1772711.4722,0.1146)(2065257.9155,0.1274)(2355413.7080,0.1399)(3055490.7766,0.1636)(3909324.9050,0.1857)(5007121.5165,0.2065)(6662428.3528,0.2262)(8993059.8897,0.2449)}; % MMHH
    \nextgroupplot[title={MS-COCO},ymin=-0.01,xmin=-100]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(342008.9941,0.0006)(980400.4955,0.0017)(1693414.6638,0.0027)(3088187.1858,0.0049)(9258932.6792,0.0129)(17464765.5452,0.0199)(23966006.1654,0.0263)(28264540.8630,0.0323)(35163238.5889,0.0380)(45255292.1948,0.0435)(54897221.4632,0.0487)(62265402.8084,0.0537)};  % LSH
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(200181.2491,0.0034)(337909.0550,0.0055)(695538.1732,0.0105)(4109136.4693,0.0458)(9357504.8901,0.0820)(15735668.3425,0.1108)(23180181.0100,0.1336)(31651484.1046,0.1534)(40903570.6608,0.1710)(44657856.8865,0.1776)(51199608.1182,0.1870)(55387797.1179,0.1929)(59444839.5141,0.1987)};  % ITQ
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(31190.5668,0.0089)(98705.2388,0.0251)(165332.4174,0.0400)(362474.0322,0.0728)(585024.1406,0.1002)(846802.0010,0.1238)(1121262.9804,0.1447)(1447380.0869,0.1636)(1787041.5087,0.1809)(2215952.3352,0.1969)(2626163.3084,0.2117)(3052024.3623,0.2256)(4205094.5370,0.2508)(5500480.1454,0.2732)(6976769.3350,0.2934)(8818519.8298,0.3115)(11250745.2964,0.3280)}; % MCH-KSH 
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(86176.2537,0.0092)(274387.9159,0.0257)(481634.9407,0.0409)(1048576.1216,0.0742)(1651287.3402,0.1020)(2338844.0178,0.1257)(3150654.4262,0.1467)(4014425.5503,0.1656)(4926936.8734,0.1829)(5862349.1790,0.1989)(6925821.2944,0.2136)(8086017.8061,0.2274)(10773185.6304,0.2522)(13875113.9150,0.2742)(17350031.1778,0.2938)(21646730.0207,0.3114)(26480891.5758,0.3272)}; % KSH
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(264922.4576,0.0099)(772912.5616,0.0283)(1320203.2856,0.0454)(2584021.1164,0.0833)(4182309.2032,0.1152)(5925851.4288,0.1401)(7824123.3344,0.1610)(10288901.3548,0.1796)(12684634.9724,0.1964)(15448107.5160,0.2118)(19136551.7784,0.2258)(22747261.2164,0.2386)(33031907.6692,0.2617)(45422181.3576,0.2823)}; % MCH-HashNet
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(444160.6876,0.0104)(1212113.0860,0.0295)(1948488.0412,0.0470)(3929338.8204,0.0856)(5958333.0948,0.1175)(8203232.4984,0.1420)(10789198.2484,0.1627)(13348353.3756,0.1809)(16804696.9620,0.1975)(20402510.9984,0.2124)(24734805.6632,0.2260)(30243481.7436,0.2386)(41266194.1020,0.2615)(58256924.0252,0.2813)}; % HashNet
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(44096.4904,0.0081)(129395.7388,0.0228)(212667.2980,0.0365)(485386.8328,0.0672)(774689.5628,0.0928)(1193293.4840,0.1150)(1582105.5160,0.1354)(2064112.1376,0.1541)(2535581.2692,0.1714)(3058004.8968,0.1877)(3578524.1624,0.2030)(4341863.4936,0.2173)(5755318.4648,0.2436)(7261735.4348,0.2673)(9361783.9112,0.2887)(12032340.8228,0.3081)(15075942.6440,0.3259)}; % MCH-ADSH
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(120793.2932,0.0084)(360942.8248,0.0233)(656303.1632,0.0371)(1371684.9900,0.0676)(2166840.8792,0.0937)(3007528.4836,0.1171)(3685292.8188,0.1384)(4614958.5148,0.1581)(5510353.4008,0.1762)(6669665.1996,0.1932)(7525206.6716,0.2090)(8622847.0580,0.2239)(11086253.0432,0.2511)(14051295.2624,0.2753)(17811044.4172,0.2968)(22763251.7240,0.3160)}; % ADSH
    \addplot [color=orange,line width=0.85pt]coordinates{(66342.1302,0.0097)(182463.5895,0.0280)(298745.9889,0.0450)(605547.1744,0.0829)(888712.8474,0.1151)(1277924.9355,0.1392)(1743396.2243,0.1593)(2177947.5523,0.1767)(2621565.1406,0.1922)(3193069.4994,0.2064)(3840495.2113,0.2192)(4456178.5998,0.2313)(6077805.5265,0.2531)(7738337.5337,0.2724)(9827854.7782,0.2896)(12787683.8103,0.3050)(16115287.7996,0.3190)}; % MCH-DCH 
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(201953.7465,0.0101)(534798.3190,0.0289)(864628.9032,0.0462)(1718534.1129,0.0841)(2582590.1086,0.1148)(3603143.6600,0.1371)(4729463.0515,0.1556)(5936456.7740,0.1715)(7330836.4715,0.1857)(9029484.0022,0.1986)(10914592.8316,0.2104)(12969803.4226,0.2215)(18583890.7474,0.2412)(25252141.6901,0.2586)(33733891.8243,0.2742)(44693191.5995,0.2882)(59323181.0858,0.3009)}; % DCH
    \addplot [color=black,line width=0.85pt]coordinates{(35137.2589,0.0091)(103814.6063,0.0263)(170208.9720,0.0424)(337286.9080,0.0783)(545957.3760,0.1082)(765132.5545,0.1311)(1028177.0986,0.1508)(1278385.9708,0.1685)(1581889.3206,0.1845)(1924900.1839,0.1992)(2317752.7868,0.2128)(2752587.2904,0.2253)(3583854.3642,0.2483)(4789958.1544,0.2685)(6229290.7370,0.2865)(8057140.4402,0.3028)(11025075.8594,0.3176)}; % MCH-MMHH
    \addplot [color=black,dashed, line width=0.85pt]coordinates{(121128.1162,0.0094)(336948.6917,0.0269)(514607.0701,0.0430)(1042585.9979,0.0787)(1534801.9223,0.1074)(2112423.1951,0.1291)(2748214.2454,0.1479)(3504412.1410,0.1646)(4318331.3298,0.1795)(5283695.0633,0.1930)(6402656.3610,0.2053)(7872750.7163,0.2168)(10978567.1074,0.2376)(15639407.6190,0.2557)(22472144.1624,0.2720)(32891587.3894,0.2866)(47750927.3105,0.2996)}; % MMHH
    \nextgroupplot[title={MIR FLICKR},legend style={font=\tiny,at={(1.05,1)},anchor=north west},ymin=-0.01,xmin=-20]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(2571242.3433,0.0016)(7894850.3482,0.0048)(12621266.2534,0.0079)(26014602.7030,0.0155)(73882290.1580,0.0443)(148798741.6640,0.0711)(171943882.1552,0.0964)(255655609.9016,0.1204)};  % LSH
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(2347567.2226,0.0064)(4222747.0268,0.0106)(9727885.2362,0.0206)(38415257.8818,0.0580)(74470818.9258,0.0921)(116022744.7076,0.1235)(159536944.2560,0.1528)(216088112.7704,0.1801)(243937380.0800,0.1931)};  % ITQ
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(190984.7562,0.0230)(1497295.7562,0.1072)(3897124.0201,0.1993)(7259733.3997,0.2793)(12830755.8547,0.3493)(22927967.3203,0.4110)(39836431.5879,0.4657)(61078685.8514,0.5142)(86818663.2374,0.5567)}; % MCH-KSH 
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(417744.5449,0.0229)(2796889.8301,0.1067)(7410921.6936,0.1982)(14595826.0441,0.2775)(27465840.7926,0.3469)(49785397.9290,0.4079)(82061499.6784,0.4617)(123918925.0786,0.5090)(181240260.2404,0.5501)}; % KSH
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(581479.0992,0.0236)(3622700.0267,0.1101)(9434367.5553,0.2054)(14873528.4171,0.2892)(21479669.9094,0.3634)(31649279.0143,0.4286)(54557347.8929,0.4857)(83512117.2806,0.5365)(110554123.5708,0.5820)}; % MCH-HashNet
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(1056134.0966,0.0236)(6358053.7256,0.1099)(15743941.8871,0.2052)(25711067.9447,0.2889)(48361265.1518,0.3616)(90773859.3148,0.4258)(130058231.4633,0.4834)(175778854.0116,0.5348)(237538773.0397,0.5798)}; % HashNet
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(97015.4862,0.0231)(806793.8612,0.1083)(1742210.0082,0.2020)(2705941.6207,0.2847)(3996733.4518,0.3580)(6049031.3459,0.4229)(9195678.9579,0.4802)(13803207.4624,0.5308)(19765885.8353,0.5752)}; % MCH-ADSH
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(156980.7724,0.0233)(1136288.8862,0.1089)(2458222.0034,0.2032)(4305252.0614,0.2862)(8219322.7048,0.3593)(15471308.9667,0.4234)(24405925.5261,0.4799)(31441830.6991,0.5302)(41576911.2609,0.5744)}; % ADSH
    \addplot [color=orange,line width=0.85pt]coordinates{(82547.2454,0.0224)(1089903.2683,0.1055)(4105438.6533,0.1980)(6689511.9146,0.2802)(8566897.9502,0.3535)(13780210.9786,0.4185)(23325019.7692,0.4749)(33737284.6720,0.5253)(44872898.2159,0.5700)}; % MCH-DCH 
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(344480.1148,0.0226)(2626627.1982,0.1063)(7768288.9986,0.1995)(11873633.9145,0.2818)(28690329.3522,0.3535)(41205669.9111,0.4171)(60828509.0240,0.4741)(83170951.2210,0.5248)(117859704.5393,0.5692)}; % DCH
    \addplot [color=black,line width=0.85pt]coordinates{(49809.1427,0.0220)(1040536.7960,0.1035)(3573974.4446,0.1941)(5893978.6205,0.2747)(6599226.4959,0.3467)(11875919.8109,0.4111)(23571922.7530,0.4666)(36232776.0059,0.5155)(49902981.2616,0.5589)}; % MCH-MMHH
    \addplot [color=black,dashed, line width=0.85pt]coordinates{(263709.3925,0.0224)(2799775.1926,0.1050)(6720524.6664,0.1971)(8350046.7693,0.2789)(24021835.1733,0.3506)(40925438.5027,0.4125)(61930154.8321,0.4674)(89409429.3768,0.5141)(113603125.9258,0.5558)}; % MMHH
    \legend{LSH,ITQ,{MCH-KSH},MCH,MCH-HashNet,HashNet,MCH-ADSH,ADSH,MCH-DCH,DCH,MCH-MMHH,MMHH};
  \end{groupplot}
\end{tikzpicture}
\caption{The F1-bucket curves on the three benchmark datasets with 32 bits.}
\label{fig:f1_bucket_32}
\end{figure*}
%---------------figure ends---------------


==> figure/F1-64bits.tex <==
%---------------figure starts---------------
\begin{figure*}[!htb]
\centering
\begin{tikzpicture}[scale=0.85]
  \begin{groupplot}[legend cell align={left},
    group style={
      group size=3 by 1,
      x descriptions at=edge bottom,
    %   y descriptions at=edge left,
    },
    height=5cm,width=6.5cm,/tikz/font=\small,
    xlabel=Number of Bits,
    ]
    \nextgroupplot[title={NUS-WIDE},ylabel=F1,ylabel style={yshift=-8pt},ymin=-0.01,xmin=-20,ytick={0,0.1,0.2,0.3,0.4,0.5,0.6}]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(5685374873973328.0000,0.0019)(19519137676877812.0000,0.0054)(34721084502910124.0000,0.0088)(76327271524165360.0000,0.0170)(265006469601473728.0000,0.0477)(466126444310775104.0000,0.0760)(683372793591984128.0000,0.1025)};  % LSH
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(2211198743631606.0000,0.0066)(4697343224936956.0000,0.0109)(13599681339189360.0000,0.0212)(79740004925460400.0000,0.0593)(185605192107887808.0000,0.0937)(324278775804356992.0000,0.1254)(488089574079964288.0000,0.1548)(581190599526290816.0000,0.1688)(678834913148592896.0000,0.1823)};  % ITQ
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(68847854580568.7109,0.0232)(771154906071081.7500,0.1078)(2542573191703294.0000,0.1999)(5784657603209798.0000,0.2799)(11594677201189220.0000,0.3498)(24522609209274216.0000,0.4113)(53101282821883088.0000,0.4659)(101891201678096544.0000,0.5144)(169029637976711584.0000,0.5569)}; % MCH-KSH 
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(179362356349502.5000,0.0232)(1826217927905490.5000,0.1076)(5605316394191195.0000,0.1993)(12711918125918478.0000,0.2789)(27950058677119548.0000,0.3484)(62234410454474792.0000,0.4096)(127520072120219488.0000,0.4635)(232251124403443776.0000,0.5110)(376510241174930880.0000,0.5524)}; % KSH
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(436932868807409.8125,0.0237)(3507285769009173.5000,0.1104)(13259136041302906.0000,0.2058)(26809365932404616.0000,0.2897)(42371608091418880.0000,0.3639)(62681036090420520.0000,0.4291)(102529790900560448.0000,0.4862)(179308150065462752.0000,0.5373)(264497023846774880.0000,0.5830)}; % MCH-HashNet
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(894473157161546.8750,0.0238)(6861119426712758.0000,0.1106)(25225101237688824.0000,0.2061)(49582023768036344.0000,0.2899)(86650258216860192.0000,0.3626)(193367246108212576.0000,0.4270)(313056971988729472.0000,0.4849)(446447442549254464.0000,0.5363)(621620832565965056.0000,0.5811)}; % HashNet
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(9023638944420.0215,0.0233)(117484928735030.8281,0.1087)(548540182815511.8750,0.2026)(1120004632749854.3750,0.2853)(2062416119853071.2500,0.3587)(3824692878997677.0000,0.4238)(7412650694657664.0000,0.4811)(13947667414970946.0000,0.5317)(23114601974299680.0000,0.5764)}; % MCH-ADSH
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(15935620618122.7305,0.0234)(219086002942476.9062,0.1091)(904835345275015.3750,0.2032)(1931781769673671.2500,0.2860)(5466400907351460.0000,0.3592)(15587256798654508.0000,0.4234)(31379129571821736.0000,0.4797)(52044202669554200.0000,0.5296)(82100173081416704.0000,0.5739)}; % ADSH
    \addplot [color=orange,line width=0.85pt]coordinates{(21571445948550.9609,0.0218)(411299201104948.5000,0.1030)(6528237746253189.0000,0.1935)(19994122211693132.0000,0.2740)(25594846183489700.0000,0.3453)(28922284732901164.0000,0.4081)(40975687585154624.0000,0.4639)(100002274789141808.0000,0.5130)(207969174783260000.0000,0.5570)}; % MCH-DCH 
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(158929757422571.4062,0.0223)(5805717897161767.0000,0.1051)(28286582912872380.0000,0.1977)(31069012383799336.0000,0.2793)(72404687961905696.0000,0.3505)(253431431466292288.0000,0.4139)(401648860067356032.0000,0.4703)(416084735590044928.0000,0.5184)(444760382441711104.0000,0.5608)}; % DCH
    \addplot [color=black,line width=0.85pt]coordinates{(8763895095050.7168,0.0216)(428087265755755.8750,0.1018)(16832516376683072.0000,0.1912)(38777518042203200.0000,0.2707)(41099749898241192.0000,0.3415)(43848778650761368.0000,0.4043)(101840131850796528.0000,0.4603)(193284424912232288.0000,0.5089)(258623955440913568.0000,0.5521)}; % MCH-MMHH
    \addplot [color=black,dashed,line width=0.85pt]coordinates{(109462434977754.0938,0.0221)(14742942692887844.0000,0.1043)(45956349026667360.0000,0.1961)(47775775584182552.0000,0.2775)(205365036153478496.0000,0.3487)(234916801681544704.0000,0.4103)(342699297841795072.0000,0.4639)(344893542307330304.0000,0.5093)(357716490420449408.0000,0.5502)}; % MMHH
l    \nextgroupplot[title={MS-COCO},ymin=-0.01,xmin=-100]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(466199686129550.3125,0.0009)(1585152212372872.5000,0.0025)(2838101655562524.0000,0.0040)(6198911084385920.0000,0.0074)(13750836164815370.0000,0.0136)(22173894833059864.0000,0.0191)(30789143231513152.0000,0.0243)(39899420663672152.0000,0.0290)};  % LSH
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(114595556568732.6719,0.0038)(219825233969647.0938,0.0063)(545905693779286.8125,0.0121)(1393153489149119.0000,0.0229)(2444214903160262.0000,0.0331)(3647569249424807.0000,0.0427)(4988676001943357.0000,0.0519)(6518684112065309.0000,0.0606)(8165168561552296.0000,0.0689)(9916139135518870.0000,0.0768)(11878944188183586.0000,0.0844)(13920761647664692.0000,0.0916)(16110640390746602.0000,0.0986)(18466264066776076.0000,0.1051)(20930552103058220.0000,0.1113)(23633230726637068.0000,0.1171)(26558813040467916.0000,0.1225)(29657950725884704.0000,0.1276)(32808093705630700.0000,0.1325)(36217184716755280.0000,0.1372)(39544886939391024.0000,0.1417)};  % ITQ
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(5243633256462.6826,0.0101)(19352137731339.9336,0.0282)(39194865332700.9844,0.0446)(108820143580595.5938,0.0804)(192035278921564.6250,0.1096)(305947915633022.5000,0.1335)(434493488363691.8750,0.1544)(623606286410071.7500,0.1732)(767444505320608.2500,0.1902)(978221187955289.2500,0.2059)(1241867415591913.0000,0.2205)(1551158173708008.7500,0.2340)(2186221902206993.2500,0.2586)(3030567543037927.5000,0.2805)(4098320450570545.5000,0.3001)(5360631865295182.0000,0.3178)(6961147574234411.0000,0.3339)}; % MCH-KSH 
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(21989413481145.0742,0.0104)(89619008541988.2031,0.0289)(180472782566422.0625,0.0456)(477573163598932.5000,0.0820)(877569970112052.2500,0.1115)(1319732556514933.2500,0.1357)(1919777112409808.5000,0.1567)(2543140621474476.0000,0.1754)(3290254037124402.5000,0.1924)(4297772891613313.5000,0.2080)(5227697527975117.0000,0.2224)(6294868247272954.0000,0.2358)(9147175257607158.0000,0.2599)(12334610521326884.0000,0.2812)(16329016877471996.0000,0.3003)(21464439191564472.0000,0.3174)(27486447901956352.0000,0.3329)}; % KSH
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(62510345664110.8203,0.0086)(215626504842607.9688,0.0243)(412331721813487.5000,0.0387)(993210624449505.1250,0.0710)(1598319365826365.5000,0.0974)(2212911282264499.5000,0.1196)(2971934053137940.0000,0.1395)(3716708010282710.5000,0.1575)(4515824031744882.0000,0.1740)(5615942828990525.0000,0.1895)(6378247562606477.0000,0.2038)(7254304581262059.0000,0.2170)(9713183121469644.0000,0.2418)(12450565834290320.0000,0.2641)(15434674805751244.0000,0.2843)(19672089566144728.0000,0.3021)(24840093357449640.0000,0.3178)}; % MCH-HashNet
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(303385076165589.7500,0.0106)(1001497370592683.0000,0.0298)(1842004896007063.7500,0.0474)(3997299327474962.5000,0.0864)(6541181259931244.0000,0.1185)(9401967020563544.0000,0.1431)(12795936477010862.0000,0.1640)(16483414584419932.0000,0.1825)(20596566416229700.0000,0.1990)(25179971587810036.0000,0.2141)(30428768315187940.0000,0.2281)(37345464537315040.0000,0.2408)}; % HashNet
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(25498342481260.9648,0.0095)(89859882737174.2344,0.0264)(165166792003057.9062,0.0419)(445518200262120.3125,0.0762)(819933991229891.3750,0.1048)(1328671872537858.7500,0.1286)(1997598143025987.5000,0.1498)(2637131186749278.5000,0.1691)(3542199742251152.0000,0.1869)(4384142415264186.5000,0.2033)(5565438832981814.0000,0.2187)(6945515079971486.0000,0.2331)(9747958233331508.0000,0.2595)(14202031694219362.0000,0.2832)(20576907615578692.0000,0.3047)(28953681045066892.0000,0.3240)}; % MCH-ADSH
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(47084253434499.4141,0.0098)(188879619897981.0938,0.0273)(372134633324113.3125,0.0430)(993940865652522.6250,0.0778)(1974428332328778.2500,0.1062)(3222613480689033.5000,0.1306)(4803671803177770.0000,0.1524)(6236663166664973.0000,0.1721)(8375856749224595.0000,0.1903)(10051694692641588.0000,0.2070)(12304711792479072.0000,0.2225)(14676227490688466.0000,0.2369)(20054160138295548.0000,0.2633)(26775446245085132.0000,0.2866)(35323550956333124.0000,0.3074)}; % ADSH
    \addplot [color=orange,line width=0.85pt]coordinates{(5307893630196.0137,0.0092)(20162612404431.6367,0.0265)(36041232852356.3750,0.0428)(76711364885549.0781,0.0799)(108755231341983.6250,0.1124)(133815026488981.0938,0.1369)(188085399638253.5938,0.1573)(239005950599421.3125,0.1755)(266674710258408.5938,0.1919)(332623605994155.2500,0.2067)(377815180647464.0000,0.2202)(443955874614902.3750,0.2329)(554282738700330.1875,0.2551)(696639134028488.8750,0.2747)(847214045226280.2500,0.2921)(1041713621004699.7500,0.3076)(1292988582328515.2500,0.3218)}; % MCH-DCH 
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(81629921213848.1875,0.0099)(241574864137709.1562,0.0284)(407642016093729.2500,0.0452)(720379123745594.1250,0.0825)(1034502556544496.3750,0.1130)(1371943368264304.5000,0.1350)(1808054516547750.5000,0.1533)(2347749541383667.0000,0.1693)(3060981837482387.5000,0.1836)(3733207371022952.0000,0.1966)(4683362366016498.0000,0.2083)(5586721807859280.0000,0.2189)(7733529758089934.0000,0.2384)(10832474748662964.0000,0.2559)(16318167444932384.0000,0.2716)(25921565149788696.0000,0.2856)(43690086867983464.0000,0.2984)}; % DCH
    \addplot [color=black,line width=0.85pt]coordinates{(2549565276.5656,0.0079)(27214482864.0154,0.0228)(81162150426.5668,0.0369)(138112148807.2981,0.0693)(174068456341.6600,0.0976)(349554860255.4419,0.1191)(446622676935.4915,0.1384)(625421108251.4885,0.1563)(780893112281.4082,0.1726)(931969538735.0654,0.1879)(1413252952262.4749,0.2022)(1586383041102.6008,0.2155)(2532981549947.8262,0.2398)(3660842813163.1577,0.2613)(6050181938126.8906,0.2805)(10988398321229.1406,0.2979)(21339094690856.0117,0.3135)}; % MCH-MMHH
    \addplot [color=black,dashed,line width=0.85pt]coordinates{(103733126869.9954,0.0087)(263721032610.2375,0.0249)(454105481185.1244,0.0400)(1807185552149.0781,0.0735)(4707045495021.0957,0.1008)(11687552204879.6523,0.1216)(28917410173694.0391,0.1403)(60468655051563.5781,0.1573)(96587643240690.5156,0.1726)(160567029101956.9375,0.1866)(260947920221886.2500,0.1995)(417303655227755.5000,0.2115)(714908617485529.7500,0.2329)(1245906946432644.0000,0.2515)(1936543337502145.5000,0.2678)(3022092880345856.0000,0.2827)(13281233801004340.0000,0.2965)}; % MMHH
    \nextgroupplot[title={MIR FLICKR},legend style={font=\tiny,at={(1.05,1)},anchor=north west},ymin=-0.01,xmin=-20]
    \addplot [color=black!40!yellow, line width=0.85pt]coordinates{(5685374873973328.0000,0.0019)(19519137676877812.0000,0.0054)(34721084502910124.0000,0.0088)(76327271524165360.0000,0.0170)(265006469601473728.0000,0.0477)(466126444310775104.0000,0.0760)(683372793591984128.0000,0.1025)};  % LSH
    \addplot [color=black!40!yellow,dashed, line width=0.85pt]coordinates{(2211198743631606.0000,0.0066)(4697343224936956.0000,0.0109)(13599681339189360.0000,0.0212)(79740004925460400.0000,0.0593)(185605192107887808.0000,0.0937)(324278775804356992.0000,0.1254)(488089574079964288.0000,0.1548)(581190599526290816.0000,0.1688)(678834913148592896.0000,0.1823)};  % ITQ
    \addplot [color=black!40!green,line width=0.85pt]coordinates{(68847854580568.7109,0.0232)(771154906071081.7500,0.1078)(2542573191703294.0000,0.1999)(5784657603209798.0000,0.2799)(11594677201189220.0000,0.3498)(24522609209274216.0000,0.4113)(53101282821883088.0000,0.4659)(101891201678096544.0000,0.5144)(169029637976711584.0000,0.5569)}; % MCH-KSH 
    \addplot [color=black!40!green,dashed,line width=0.85pt]coordinates{(179362356349502.5000,0.0232)(1826217927905490.5000,0.1076)(5605316394191195.0000,0.1993)(12711918125918478.0000,0.2789)(27950058677119548.0000,0.3484)(62234410454474792.0000,0.4096)(127520072120219488.0000,0.4635)(232251124403443776.0000,0.5110)(376510241174930880.0000,0.5524)}; % KSH
    \addplot [color=black!10!red, line width=0.85pt]coordinates{(436932868807409.8125,0.0237)(3507285769009173.5000,0.1104)(13259136041302906.0000,0.2058)(26809365932404616.0000,0.2897)(42371608091418880.0000,0.3639)(62681036090420520.0000,0.4291)(102529790900560448.0000,0.4862)(179308150065462752.0000,0.5373)(264497023846774880.0000,0.5830)}; % MCH-HashNet
    \addplot [color=black!10!red,dashed,line width=0.85pt]coordinates{(894473157161546.8750,0.0238)(6861119426712758.0000,0.1106)(25225101237688824.0000,0.2061)(49582023768036344.0000,0.2899)(86650258216860192.0000,0.3626)(193367246108212576.0000,0.4270)(313056971988729472.0000,0.4849)(446447442549254464.0000,0.5363)(621620832565965056.0000,0.5811)}; % HashNet
    \addplot [color=black!40!blue,line width=0.85pt]coordinates{(9023638944420.0215,0.0233)(117484928735030.8281,0.1087)(548540182815511.8750,0.2026)(1120004632749854.3750,0.2853)(2062416119853071.2500,0.3587)(3824692878997677.0000,0.4238)(7412650694657664.0000,0.4811)(13947667414970946.0000,0.5317)(23114601974299680.0000,0.5764)}; % MCH-ADSH
    \addplot [color=black!40!blue,dashed,line width=0.85pt]coordinates{(15935620618122.7305,0.0234)(219086002942476.9062,0.1091)(904835345275015.3750,0.2032)(1931781769673671.2500,0.2860)(5466400907351460.0000,0.3592)(15587256798654508.0000,0.4234)(31379129571821736.0000,0.4797)(52044202669554200.0000,0.5296)(82100173081416704.0000,0.5739)}; % ADSH
    \addplot [color=orange,line width=0.85pt]coordinates{(21571445948550.9609,0.0218)(411299201104948.5000,0.1030)(6528237746253189.0000,0.1935)(19994122211693132.0000,0.2740)(25594846183489700.0000,0.3453)(28922284732901164.0000,0.4081)(40975687585154624.0000,0.4639)(100002274789141808.0000,0.5130)(207969174783260000.0000,0.5570)}; % MCH-DCH 
    \addplot [color=orange,dashed,line width=0.85pt]coordinates{(158929757422571.4062,0.0223)(5805717897161767.0000,0.1051)(28286582912872380.0000,0.1977)(31069012383799336.0000,0.2793)(72404687961905696.0000,0.3505)(253431431466292288.0000,0.4139)(401648860067356032.0000,0.4703)(416084735590044928.0000,0.5184)(444760382441711104.0000,0.5608)}; % DCH
    \addplot [color=black,line width=0.85pt]coordinates{(8763895095050.7168,0.0216)(428087265755755.8750,0.1018)(16832516376683072.0000,0.1912)(38777518042203200.0000,0.2707)(41099749898241192.0000,0.3415)(43848778650761368.0000,0.4043)(101840131850796528.0000,0.4603)(193284424912232288.0000,0.5089)(258623955440913568.0000,0.5521)}; % MCH-MMHH
    \addplot [color=black,dashed,line width=0.85pt]coordinates{(109462434977754.0938,0.0221)(14742942692887844.0000,0.1043)(45956349026667360.0000,0.1961)(47775775584182552.0000,0.2775)(205365036153478496.0000,0.3487)(234916801681544704.0000,0.4103)(342699297841795072.0000,0.4639)(344893542307330304.0000,0.5093)(357716490420449408.0000,0.5502)}; % MMHH
    \legend{LSH,ITQ,{MCH-KSH},MCH,MCH-HashNet,HashNet,MCH-ADSH,ADSH,MCH-DCH,DCH,MCH-MMHH,MMHH};
  \end{groupplot}
\end{tikzpicture}
\caption{The F1-bucket curves on the three benchmark datasets with 64 bits.}
\label{fig:f1_bucket_64}
\end{figure*}
%---------------figure ends---------------


==> figure/hyper-param.tex <==
%---------------figure starts---------------
\begin{figure*}[!htb]
\centering
\begin{minipage}{.2\textwidth}\centering
\begin{tikzpicture}[scale=0.45,every label/.append style={text=red, font=\large}]
\begin{axis}[legend pos=south east, grid=both, title=(a) all queries, title style={font=\Large},legend cell align={left},
    legend style={font=\normalsize}, xlabel style={font=\Large}, ylabel style={font=\Large}, ticklabel style={font=\large}, 
    width=9cm, height=7.5cm, xlabel = Buckets,ylabel = F1, ymin=0.05,ymax=0.35,ytick={0.05,0.10,0.15,0.20,0.25,0.30,0.35},yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}]
\addplot [color=red, line width=1.2pt, domain=0:5, samples=1]coordinates {(1568935.002,0.084)(2483502.234,0.115)(3289081.365,0.138)(4400438.458,0.156)(5464942.801,0.172)(6763935.415,0.187)(8330349.604,0.200)(10187201.294,0.212)(11980099.586,0.223)(17683936.973,0.243)(24044364.130,0.260)(32161111.850,0.275)(42788503.342,0.289)(55733405.359,0.302)};\addlegendentry{$\sigma=0.1$}
\addplot [color=orange, line width=1.2pt, domain=0:5, samples=1]coordinates {(857210.616,0.082)(1377412.237,0.112)(1875248.228,0.134)(2489071.101,0.153)(3090708.438,0.169)(3814844.913,0.183)(4640081.774,0.197)(5463061.419,0.209)(6681305.979,0.220)(8616893.105,0.241)(11830830.518,0.260)(14672244.576,0.277)(19038261.809,0.292)(23693935.764,0.306)};\addlegendentry{$\sigma=0.2$}
\addplot [color=blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(647796.865,0.080)(1031354.482,0.110)(1478769.626,0.133)(1910520.070,0.152)(2433790.566,0.168)(2862672.682,0.183)(3509864.724,0.197)(4190393.479,0.209)(4765420.283,0.221)(6514254.432,0.243)(8162104.332,0.263)(10638551.348,0.280)(13474305.847,0.296)(16324974.211,0.311)};\addlegendentry{$\sigma=0.3$}
\addplot [color=black!30!blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(617419.363,0.080)(910900.921,0.110)(1290437.760,0.133)(1741940.488,0.153)(2164058.586,0.170)(2597990.520,0.185)(3106118.052,0.199)(3744765.525,0.212)(4260711.823,0.224)(5756593.758,0.246)(7246463.523,0.266)(9343408.207,0.283)(11939001.472,0.300)(14228288.269,0.314)};\addlegendentry{$\sigma=0.4$}
\addplot [color=pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(655909.223,0.082)(1010695.586,0.114)(1454136.928,0.137)(1966654.057,0.157)(2425143.290,0.174)(2955114.724,0.190)(3562055.156,0.204)(4274501.782,0.217)(4909579.353,0.229)(6835889.864,0.252)(9155381.947,0.271)(11258090.784,0.288)(14209637.798,0.304)(18175778.617,0.318)};\addlegendentry{$\sigma=0.5$}
\addplot [color=black!30!pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(755916.553,0.084)(1163903.275,0.116)(1773420.507,0.140)(2299680.398,0.160)(2928914.801,0.177)(3479968.634,0.193)(4259122.170,0.207)(4974279.909,0.220)(6324382.688,0.233)(8337553.761,0.254)(11252705.355,0.273)(14428191.353,0.290)(18818753.618,0.305)(23349754.012,0.319)};\addlegendentry{$\sigma=0.6$}
\addplot [color=yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(939657.381,0.085)(1499754.948,0.117)(2167200.754,0.140)(2831977.577,0.160)(3585471.353,0.178)(4460423.858,0.193)(5571554.520,0.207)(6777995.905,0.219)(7977603.544,0.231)(10883732.087,0.252)(14700074.615,0.270)(19631350.406,0.286)(25297737.713,0.301)(33596747.183,0.314)};\addlegendentry{$\sigma=0.7$}
\addplot [color=black!30!yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(858295.260,0.085)(1352023.589,0.117)(2004233.930,0.141)(2606982.543,0.160)(3419097.571,0.178)(4052797.442,0.193)(4986085.707,0.207)(6379884.801,0.219)(7431091.395,0.231)(9947331.470,0.252)(14288372.062,0.270)(18529567.092,0.286)(23512389.318,0.300)(31331546.539,0.314)};\addlegendentry{$\sigma=0.8$}
\addplot [color=black, line width=1.2pt, domain=0:5, samples=1]coordinates {(910975.139,0.085)(1498328.697,0.116)(2198939.848,0.140)(2912420.566,0.159)(3657500.607,0.176)(4690433.453,0.191)(5719353.515,0.205)(6906153.764,0.217)(8183325.732,0.229)(11864318.928,0.250)(16006838.613,0.267)(21311728.958,0.282)(27974131.807,0.297)(38441679.921,0.310)};\addlegendentry{$\sigma=0.9$}
\addplot [color=black!30!red, line width=1.2pt, domain=0:5, samples=1]coordinates {(1714429.522,0.084)(2653597.708,0.115)(3747239.454,0.138)(4769425.456,0.157)(5929502.849,0.173)(7497325.467,0.187)(9101863.493,0.200)(11329720.851,0.212)(13532846.273,0.223)(19667113.352,0.243)(27052825.198,0.260)(35837860.390,0.275)(48970366.086,0.289)(65266056.502,0.301)};\addlegendentry{DCH}
\end{axis}
\end{tikzpicture}
\end{minipage} \hspace{10pt}
\begin{minipage}{.2\textwidth}\centering
\begin{tikzpicture}[scale=0.45]
\begin{axis}[legend pos=south east, grid=both, title=(b) ``Airplane'' queries, title style={font=\Large},legend cell align={left},
    legend style={font=\normalsize}, xlabel style={font=\Large}, ylabel style={font=\Large}, ticklabel style={font=\large}, 
    width=9cm, height=7.5cm, xlabel = Buckets,ylabel = F1, ymin=0.05,ymax=0.3,ytick={0.05,0.10,0.15,0.20,0.25,0.30,0.35},yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}]
\addplot [color=red, line width=1.2pt, domain=0:5, samples=1]coordinates {(1001571.702,0.138)(1653298.191,0.176)(2689412.847,0.195)(3511936.084,0.205)(5060617.992,0.211)(5554464.084,0.216)(8467718.191,0.222)(10319260.160,0.227)(14285126.603,0.231)(20767891.092,0.239)(36269670.634,0.245)(48473575.046,0.251)(67801800.542,0.256)};\addlegendentry{$\sigma=0.1$}
\addplot [color=orange, line width=1.2pt, domain=0:5, samples=1]coordinates {(748748.038,0.118)(1000301.412,0.154)(1122160.756,0.180)(1604381.611,0.194)(2798116.359,0.205)(3055079.382,0.214)(3992798.145,0.221)(4278597.794,0.227)(5796370.573,0.232)(7901101.137,0.241)(14629848.496,0.248)(17338377.656,0.255)(23317482.542,0.262)};\addlegendentry{$\sigma=0.2$}
\addplot [color=blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(355682.145,0.091)(970068.038,0.126)(999770.389,0.152)(1108250.038,0.175)(1639559.275,0.194)(1787969.763,0.209)(1977898.954,0.220)(2953169.840,0.229)(3156988.924,0.236)(4954371.290,0.248)(7594919.580,0.257)(8395702.115,0.265)(15986789.489,0.272)};\addlegendentry{$\sigma=0.3$}
\addplot [color=black!30!blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(354711.672,0.094)(919025.229,0.130)(987513.076,0.157)(1029568.008,0.182)(1066271.061,0.203)(1655383.702,0.218)(1832479.840,0.229)(2788576.634,0.239)(2862253.458,0.247)(4340772.191,0.259)(5842198.267,0.269)(7573301.687,0.277)(12199994.893,0.284)};\addlegendentry{$\sigma=0.4$}
\addplot [color=pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(354758.267,0.114)(918367.702,0.152)(990784.649,0.184)(1049540.771,0.205)(1618271.504,0.219)(2640949.198,0.229)(2773356.115,0.238)(3372886.176,0.244)(3666687.611,0.250)(5794517.672,0.259)(8164707.153,0.268)(11909543.122,0.277)(14985811.321,0.285)};\addlegendentry{$\sigma=0.5$}
\addplot [color=black!30!pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(702824.466,0.129)(930185.565,0.172)(988077.473,0.201)(1446902.084,0.218)(2548546.008,0.228)(2998759.718,0.237)(3354914.695,0.242)(3538955.779,0.248)(5006562.985,0.253)(7539354.802,0.262)(11128382.405,0.271)(16309875.275,0.279)(22133212.969,0.285)};\addlegendentry{$\sigma=0.6$}
\addplot [color=yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(926759.947,0.136)(1001821.595,0.179)(1599550.344,0.203)(2575274.160,0.215)(3225532.527,0.224)(3536243.397,0.229)(4950253.733,0.234)(5962102.252,0.239)(8083632.450,0.244)(12701225.855,0.253)(17762280.176,0.261)(24857448.954,0.268)(35808792.450,0.274)};\addlegendentry{$\sigma=0.7$}
\addplot [color=black!30!yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(925718.725,0.130)(991065.779,0.176)(1568147.107,0.203)(1865722.969,0.217)(3152006.679,0.227)(3799698.435,0.232)(4917642.679,0.237)(5856116.328,0.242)(6607076.420,0.247)(12259617.840,0.255)(15339097.733,0.263)(24504162.542,0.270)(32629214.740,0.275)};\addlegendentry{$\sigma=0.8$}
\addplot [color=black, line width=1.2pt, domain=0:5, samples=1]coordinates {(689211.550,0.135)(719219.550,0.178)(971856.298,0.203)(2035599.763,0.215)(2961089.382,0.223)(3475015.427,0.228)(3711445.565,0.233)(4927566.099,0.237)(7902377.687,0.242)(12823476.237,0.251)(17984628.374,0.258)(28941859.977,0.264)(39529211.412,0.269)};\addlegendentry{$\sigma=0.9$}
\addplot [color=black!30!red, line width=1.2pt, domain=0:5, samples=1]coordinates {(1058792.023,0.138)(1653298.191,0.179)(2840842.878,0.197)(3865222.496,0.206)(5109534.573,0.211)(6125610.450,0.216)(9259400.924,0.222)(11549874.496,0.227)(14785615.687,0.231)(20767891.092,0.239)(38362624.985,0.245)(56400284.511,0.250)(79737363.748,0.255)};\addlegendentry{DCH}
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{15pt}
\begin{minipage}{.2\textwidth}\centering
\begin{tikzpicture}[scale=0.45]
\begin{axis}[legend pos=south east, grid=both, title=(c) ``Bird'' queries, title style={font=\Large},legend cell align={left},
    legend style={font=\normalsize}, xlabel style={font=\Large}, ylabel style={font=\Large}, ticklabel style={font=\large}, 
    width=9cm, height=7.5cm, xlabel = Buckets,ylabel = F1, ymin=0.05,ymax=0.3,ytick={0.05,0.10,0.15,0.20,0.25,0.30,0.35},yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}]
\addplot [color=red, line width=1.2pt, domain=0:5, samples=1]coordinates {(2607059.514,0.090)(3766130.056,0.116)(5144527.833,0.137)(7105178.375,0.154)(10859664.583,0.168)(11766162.819,0.180)(14933040.153,0.190)(16910684.292,0.200)(22729224.556,0.208)(33393754.139,0.222)(39475863.722,0.234)(49211084.778,0.243)(64323761.736,0.252)(87989075.194,0.259)};\addlegendentry{$\sigma=0.1$}
\addplot [color=orange, line width=1.2pt, domain=0:5, samples=1]coordinates {(1127324.764,0.080)(2016626.750,0.104)(2350934.625,0.123)(4619305.375,0.138)(5546399.125,0.152)(6339997.944,0.164)(6871257.000,0.175)(9422737.833,0.184)(12607270.528,0.191)(16262184.736,0.206)(20684515.569,0.219)(25618814.417,0.229)(31657584.708,0.238)(47114765.958,0.246)(53145257.958,0.253)(60008935.667,0.260)};\addlegendentry{$\sigma=0.2$}
\addplot [color=blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(737912.972,0.076)(1284319.014,0.099)(2194661.903,0.116)(2372881.764,0.130)(3839622.653,0.143)(4953473.000,0.154)(5873017.389,0.165)(6815768.722,0.175)(8278635.472,0.184)(11620293.389,0.199)(16342532.861,0.213)(19184721.361,0.224)(24045501.986,0.234)(30538554.458,0.242)(33746635.958,0.250)(45106062.833,0.257)};\addlegendentry{$\sigma=0.3$}
\addplot [color=black!30!blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(742582.889,0.077)(1184699.764,0.100)(1939333.528,0.117)(2464767.167,0.132)(2748299.194,0.145)(4307152.708,0.156)(5354527.000,0.167)(6383537.125,0.177)(7258578.111,0.186)(10206443.028,0.201)(13690904.597,0.215)(18613689.958,0.227)(22969344.958,0.237)(29091527.208,0.246)(35562666.556,0.253)(42059627.181,0.261)};\addlegendentry{$\sigma=0.4$}
\addplot [color=pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(752909.667,0.083)(1460403.653,0.106)(2100100.708,0.125)(2703092.903,0.141)(4298774.417,0.156)(5770824.486,0.168)(6258823.903,0.179)(8667721.208,0.189)(9490293.722,0.197)(14628122.639,0.212)(19692626.653,0.225)(24832576.486,0.237)(31169702.403,0.246)(39484965.444,0.254)(46984560.792,0.261)(53527295.500,0.268)};\addlegendentry{$\sigma=0.5$}
\addplot [color=black!30!pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(843008.264,0.087)(1933738.125,0.112)(2373410.264,0.133)(4252993.222,0.150)(5772859.069,0.164)(6574692.153,0.177)(8958320.472,0.188)(10591378.944,0.197)(14197531.986,0.206)(18458242.597,0.221)(26084253.792,0.234)(31419473.917,0.245)(40831217.292,0.254)(50429128.583,0.261)};\addlegendentry{$\sigma=0.6$}
\addplot [color=yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(1653685.500,0.089)(1982133.653,0.115)(4409415.139,0.136)(5359313.264,0.154)(6371581.236,0.168)(9665816.903,0.181)(12687697.764,0.191)(14944862.014,0.200)(17554246.972,0.209)(24649843.542,0.224)(33855997.069,0.236)(42149084.778,0.246)(53238728.986,0.254)(63997848.611,0.262)};\addlegendentry{$\sigma=0.7$}
\addplot [color=black!30!yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(1151376.458,0.091)(2057630.056,0.117)(3361590.806,0.139)(5223863.278,0.157)(5836862.875,0.172)(7429958.042,0.185)(10645768.444,0.196)(13428660.514,0.206)(15211566.639,0.215)(19213534.028,0.230)(29959432.694,0.243)(37652823.681,0.254)(48050987.056,0.263)(57099109.903,0.270)};\addlegendentry{$\sigma=0.8$}
\addplot [color=black, line width=1.2pt, domain=0:5, samples=1]coordinates {(1148334.042,0.091)(1542708.750,0.117)(3213107.153,0.138)(4015219.667,0.156)(5093689.000,0.171)(8443967.069,0.183)(10623767.375,0.194)(12110415.653,0.204)(14927608.792,0.213)(22437205.944,0.228)(30955374.861,0.240)(38907415.639,0.250)(48731305.306,0.259)(66047231.486,0.267)};\addlegendentry{$\sigma=0.9$}
\addplot [color=black!30!red, line width=1.2pt, domain=0:5, samples=1]coordinates {(2659938.194,0.091)(3896060.528,0.117)(6822498.847,0.139)(8851548.306,0.156)(11127491.667,0.170)(13038097.986,0.182)(17426716.319,0.193)(20762000.292,0.202)(27582213.847,0.210)(36444061.139,0.225)(46398638.194,0.237)(60202183.861,0.246)(80777709.236,0.254)(99369291.444,0.262)};\addlegendentry{DCH}
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{10pt}
\begin{minipage}{.2\textwidth}\centering
\begin{tikzpicture}[scale=0.45]
\begin{axis}[legend pos=south east, grid=both, title=(d) all queries, title style={font=\Large},legend cell align={left},
    legend style={font=\normalsize}, xlabel style={font=\Large}, ylabel style={font=\Large}, ticklabel style={font=\large}, 
    width=9cm, height=7.5cm, xlabel = Buckets,ylabel = F1, ymin=0.05,ymax=0.35,ytick={0.05,0.10,0.15,0.20,0.25,0.30,0.35},yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}]
\addplot [color=red, line width=1.2pt, domain=0:5, samples=1]coordinates {(615731.010,0.084)(957745.775,0.116)(1412404.944,0.141)(1927295.744,0.161)(2398558.936,0.178)(2962489.564,0.194)(3588838.762,0.208)(4119811.311,0.221)(4902928.634,0.233)(6879847.236,0.255)(9213838.000,0.274)(11727623.475,0.291)(15307441.057,0.306)(19056846.668,0.320)};\addlegendentry{$\xi=0.1$}
\addplot [color=orange, line width=1.2pt, domain=0:5, samples=1]coordinates {(679464.776,0.084)(1052237.155,0.116)(1511879.554,0.140)(2064975.765,0.160)(2587762.736,0.178)(3154953.810,0.194)(3872285.282,0.208)(4470649.590,0.221)(5496049.296,0.233)(7456245.125,0.255)(9973219.245,0.274)(12549506.560,0.291)(16982761.160,0.306)(20670906.723,0.320)};\addlegendentry{$\sigma=0.2$}
\addplot [color=blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(703211.026,0.084)(1093340.541,0.116)(1608315.227,0.140)(2165856.394,0.160)(2656185.256,0.178)(3254764.971,0.193)(4006181.203,0.208)(4624524.515,0.221)(5688311.477,0.233)(7676330.036,0.255)(10325362.311,0.274)(12970695.572,0.290)(17708279.727,0.305)(21483664.011,0.319)};\addlegendentry{$\sigma=0.3$}
\addplot [color=black!30!blue, line width=1.2pt, domain=0:5, samples=1]coordinates {(739035.006,0.084)(1135383.788,0.116)(1688084.016,0.140)(2267672.501,0.160)(2796374.009,0.178)(3411787.134,0.194)(4173925.181,0.208)(4868015.672,0.221)(5947882.559,0.233)(7982946.862,0.255)(10846431.494,0.274)(13370444.085,0.290)(18123950.680,0.305)(22538398.960,0.319)};\addlegendentry{$\sigma=0.4$}
\addplot [color=pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(755916.553,0.084)(1163903.275,0.116)(1773420.507,0.140)(2299680.398,0.160)(2928914.801,0.177)(3479968.634,0.193)(4259122.170,0.207)(4974279.909,0.220)(6324382.688,0.233)(8337553.761,0.254)(11252705.355,0.273)(14428191.353,0.290)(18818753.618,0.305)(23349754.012,0.319)};\addlegendentry{$\sigma=0.5$}
\addplot [color=black!30!pink, line width=1.2pt, domain=0:5, samples=1]coordinates {(781236.359,0.084)(1207971.276,0.116)(1811055.113,0.140)(2383074.857,0.160)(2969549.416,0.177)(3619587.489,0.193)(4318713.024,0.207)(5249810.484,0.220)(6454487.680,0.232)(8554187.534,0.254)(11487100.943,0.273)(14853744.052,0.290)(19584642.055,0.304)(24069411.553,0.318)};\addlegendentry{$\sigma=0.6$}
\addplot [color=yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(786542.826,0.084)(1266510.222,0.116)(1887225.122,0.140)(2435656.426,0.160)(3009918.411,0.177)(3794641.425,0.193)(4444991.294,0.207)(5459207.172,0.220)(6683313.044,0.232)(8985187.446,0.254)(11888875.204,0.273)(15495681.215,0.289)(20038439.313,0.304)(25298177.312,0.318)};\addlegendentry{$\sigma=0.7$}
\addplot [color=black!30!yellow, line width=1.2pt, domain=0:5, samples=1]coordinates {(821617.074,0.084)(1315626.040,0.116)(1910196.814,0.140)(2514947.105,0.160)(3112755.003,0.177)(3859327.362,0.193)(4660204.707,0.207)(5681584.510,0.220)(6891088.706,0.232)(9371347.320,0.254)(12169779.464,0.272)(16682077.120,0.289)(20752963.162,0.304)(26179231.289,0.318)};\addlegendentry{$\sigma=0.8$}
\addplot [color=black, line width=1.2pt, domain=0:5, samples=1]coordinates {(852166.961,0.084)(1418090.572,0.116)(2002003.793,0.140)(2637790.131,0.160)(3288229.482,0.177)(4074366.453,0.193)(4923097.843,0.207)(6114547.502,0.220)(7210886.797,0.232)(9874179.060,0.253)(12653594.902,0.272)(17544257.750,0.288)(21600944.470,0.303)(28485939.690,0.317)};\addlegendentry{$\sigma=0.9$}
\addplot [color=black!30!red, line width=1.2pt, domain=0:5, samples=1]coordinates {(1714429.522,0.084)(2653597.708,0.115)(3747239.454,0.138)(4769425.456,0.157)(5929502.849,0.173)(7497325.467,0.187)(9101863.493,0.200)(11329720.851,0.212)(13532846.273,0.223)(19667113.352,0.243)(27052825.198,0.260)(35837860.390,0.275)(48970366.086,0.289)(65266056.502,0.301)};\addlegendentry{DCH}
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Sensitivity to hyper-parameters $\sigma$ and $\xi$ on \coco dataset.}
\label{fig:hyper_parameter}
\end{figure*}
%---------------figure ends---------------


==> figure/precision.tex <==
%---------------figure starts---------------
\begin{figure*}\centering
\begin{tikzpicture}[scale=0.85]
  \begin{groupplot}[legend cell align={left},
    group style={
      group size=3 by 1,
      x descriptions at=edge bottom,
    %   y descriptions at=edge left,
    },
    height=5cm,width=6.5cm,/tikz/font=\small,
    xlabel=Number of Bits,
    ]
    \nextgroupplot[title={NUS-WIDE},xtick={16,32,48,64},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},ymax=0.8,ylabel=Precision,ylabel style={yshift=-8pt}]
    \addplot [color=black!40!green,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7573)(32,0.7299)(48,0.6811)(64,0.6483)};
    \addplot [color=black!40!green,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7535)(32,0.7118)(48,0.6395)(64,0.5793)};
    \addplot [color=black!10!red,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7664)(32,0.7094)(48,0.6709)(64,0.6376)};
    \addplot [color=black!10!red,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7649)(32,0.6884)(48,0.6208)(64,0.5738)};
    \addplot [color=black!40!blue,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7751)(32,0.7684)(48,0.7394)(64,0.7080)};
    \addplot [color=black!40!blue,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7755)(32,0.7642)(48,0.7216)(64,0.6817)};
    \addplot [color=orange,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7452)(32,0.7078)(48,0.6893)(64,0.6800)};
    \addplot [color=orange,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7469)(32,0.7020)(48,0.6780)(64,0.6697)};
    \addplot [color=black,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7431)(32,0.7183)(48,0.7036)(64,0.7010)};
    \addplot [color=black,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.7441)(32,0.7111)(48,0.6927)(64,0.6894)};
    \nextgroupplot[title={MS-COCO},xtick={16,32,48,64},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},ymax=0.7]
    \addplot [color=black!40!green,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6476)(32,0.6594)(48,0.6166)(64,0.5805)};
    \addplot [color=black!40!green,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6375)(32,0.6108)(48,0.5354)(64,0.4842)};
    \addplot [color=black!10!red,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6656)(32,0.6086)(48,0.5588)(64,0.5335)};
    \addplot [color=black!10!red,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6617)(32,0.5994)(48,0.5475)(64,0.5207)};
    \addplot [color=black!40!blue,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6274)(32,0.6106)(48,0.5604)(64,0.5250)};
    \addplot [color=black!40!blue,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6152)(32,0.5891)(48,0.5296)(64,0.4866)};
    \addplot [color=orange,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6539)(32,0.6315)(48,0.6215)(64,0.6183)};
    \addplot [color=orange,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6491)(32,0.6258)(48,0.6164)(64,0.6116)};
    \addplot [color=black,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6418)(32,0.6262)(48,0.6123)(64,0.6041)};
    \addplot [color=black,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.6353)(32,0.6179)(48,0.6068)(64,0.6003)};
    \nextgroupplot[title={MIR FLICKR},xtick={16,32,48,64},legend style={font=\tiny,at={(1.05,1)},anchor=north west},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},ymax=0.9]
    \addplot [color=black!40!green,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8562)(32,0.7456)(48,0.6554)(64,0.5776)};
    \addplot [color=black!40!green,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8293)(32,0.6512)(48,0.4908)(64,0.3684)};
    \addplot [color=black!10!red,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8650)(32,0.7449)(48,0.6554)(64,0.5844)};
    \addplot [color=black!10!red,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8256)(32,0.6301)(48,0.5036)(64,0.4118)};
    \addplot [color=black!40!blue,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8731)(32,0.8186)(48,0.7783)(64,0.7389)};
    \addplot [color=black!40!blue,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8669)(32,0.7961)(48,0.7317)(64,0.6655)};
    \addplot [color=orange,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8800)(32,0.8567)(48,0.8433)(64,0.8339)};
    \addplot [color=orange,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8679)(32,0.8246)(48,0.8099)(64,0.7977)};
    \addplot [color=black,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8758)(32,0.8498)(48,0.8407)(64,0.8319)};
    \addplot [color=black,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.8653)(32,0.8342)(48,0.8212)(64,0.8173)};
    \legend{{MCH-KSH},MCH,MCH-HashNet,HashNet,MCH-ADSH,ADSH,MCH-DCH,DCH,MCH-MMHH,MMHH};
  \end{groupplot}
\end{tikzpicture}
\caption{Precision within Hamming radius $0$ on the three benchmark datasets.}
\label{fig:hamming_0_precision}
\end{figure*}
%---------------figure ends---------------


==> figure/recall.tex <==
%---------------figure starts---------------
\begin{figure*}\centering
\begin{tikzpicture}[scale=0.85]
  \begin{groupplot}[legend cell align={left},
    group style={
      group size=3 by 1,
      x descriptions at=edge bottom,
    %   y descriptions at=edge left,
    },
    height=5cm,width=6.5cm,/tikz/font=\small,
    xlabel=Number of Bits,
    ]
    \nextgroupplot[title={NUS-WIDE},xtick={16,32,48,64},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},ymax=0.6,ylabel=Recall,ylabel style={yshift=-8pt}]
    \addplot [color=black!40!green,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2615)(32,0.1867)(48,0.1523)(64,0.1500)};
    \addplot [color=black!40!green,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.1800)(32,0.1230)(48,0.1030)(64,0.1004)};
    \addplot [color=black!10!red,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.3309)(32,0.2514)(48,0.2284)(64,0.2003)};
    \addplot [color=black!10!red,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2051)(32,0.1413)(48,0.1222)(64,0.1097)};
    \addplot [color=black!40!blue,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.3801)(32,0.2641)(48,0.2083)(64,0.1856)};
    \addplot [color=black!40!blue,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2585)(32,0.1408)(48,0.1054)(64,0.0988)};
    \addplot [color=orange,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4433)(32,0.4961)(48,0.5305)(64,0.5458)};
    \addplot [color=orange,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4053)(32,0.4404)(48,0.4706)(64,0.4843)};
    \addplot [color=black,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4660)(32,0.5308)(48,0.5333)(64,0.5464)};
    \addplot [color=black,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4365)(32,0.4571)(48,0.4816)(64,0.4884)};
    \nextgroupplot[title={MS-COCO},xtick={16,32,48,64},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},ymax=0.6]
    \addplot [color=black!40!green,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2237)(32,0.1446)(48,0.0906)(64,0.0808)};
    \addplot [color=black!40!green,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.0935)(32,0.0436)(48,0.0202)(64,0.01454)};
    \addplot [color=black!10!red,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.3810)(32,0.3469)(48,0.3344)(64,0.3344)};
    \addplot [color=black!10!red,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2665)(32,0.2340)(48,0.2204)(64,0.2411)};
    \addplot [color=black!40!blue,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.3555)(32,0.2673)(48,0.2546)(64,0.2286)};
    \addplot [color=black!40!blue,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2419)(32,0.1415)(48,0.1380)(64,0.1161)};
    \addplot [color=orange,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4759)(32,0.5073)(48,0.5244)(64,0.5355)};
    \addplot [color=orange,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4632)(32,0.4918)(48,0.5000)(64,0.5049)};
    \addplot [color=black,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4759)(32,0.5001)(48,0.5106)(64,0.5150)};
    \addplot [color=black,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.4621)(32,0.4819)(48,0.4866)(64,0.4852)};
    \nextgroupplot[title={MIR FLICKR},xtick={16,32,48,64},legend style={font=\tiny,at={(1.05,1)},anchor=north west},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},ymax=0.5]
    \addplot [color=black!40!green,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.0587)(32,0.0176)(48,0.0085)(64,0.0047)};
    \addplot [color=black!40!green,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.0211)(32,0.0060)(48,0.0027)(64,0.0015)};
    \addplot [color=black!10!red,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.1010)(32,0.0594)(48,0.0386)(64,0.0307)};
    \addplot [color=black!10!red,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.0483)(32,0.0279)(48,0.013967)(64,0.0112)};
    \addplot [color=black!40!blue,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.1527)(32,0.0796)(48,0.0518)(64,0.0357)};
    \addplot [color=black!40!blue,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.0704)(32,0.0323)(48,0.0220)(64,0.0135)};
    \addplot [color=orange,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.1528)(32,0.2472)(48,0.2930)(64,0.3467)};
    \addplot [color=orange,dashed,mark=square, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.0829)(32,0.0905)(48,0.1098)(64,0.1363)};
    \addplot [color=black,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.2435)(32,0.3969)(48,0.4287)(64,0.4589)};
    \addplot [color=black,dashed,mark=o, mark size=1.5pt,mark options={fill=white}, line width=0.85pt]coordinates{(16,0.1650)(32,0.2263)(48,0.2480)(64,0.2867)};
    \legend{{MCH-KSH},MCH,MCH-HashNet,HashNet,MCH-ADSH,ADSH,MCH-DCH,DCH,MCH-MMHH,MMHH};
  \end{groupplot}
\end{tikzpicture}
\caption{Recall within Hamming radius $0$ on the three benchmark datasets.}
\label{fig:hamming_0_recall}
\end{figure*}
%---------------figure ends---------------

